Lifting Vectorial Variational Problems: A Natural Formulation based on Geometric Measure Theory and Discrete Exterior Calculus

Numerous tasks in imaging and vision can be formulated as variational problems over vector-valued maps. We approach the relaxation and convexification of such vectorial variational problems via a lifting to the space of currents. To that end, we recall that functionals with polyconvex Lagrangians can be reparametrized as convex one-homogeneous functionals on the graph of the function. This leads to an equivalent shape optimization problem over oriented surfaces in the product space of domain and codomain. A convex formulation is then obtained by relaxing the search space from oriented surfaces to more general currents. We propose a discretization of the resulting infinite-dimensional optimization problem using Whitney forms, which also generalizes recent "sublabel-accurate" multilabeling approaches.

==> figures/brachistochrone.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.602in,
% height=2.945in,
% at={(0.772in,0.953in)},
% scale only axis,
% xmin=0,
% xmax=1,
% xtick={0,0.04,0.08,0.12,0.16,0.2,0.24,0.28,0.32,0.36,0.4,0.44,0.48,0.52,0.56,0.6,0.64,0.68,0.72,0.76,0.8,0.84,0.88,0.92,0.96,1},
% xticklabels={\empty},
% ymin=0.28,
% ymax=0.92,
% ytick={0,0.04,0.08,0.12,0.16,0.2,0.24,0.28,0.32,0.36,0.4,0.44,0.48,0.52,0.56,0.6,0.64,0.68,0.72,0.76,0.8,0.84,0.88,0.92,0.96,1},
% yticklabels={\empty},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

\begin{axis}[%
width=2.5*1.15in,
height=1.4*1.15in,
at={(0.772in,0.953in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.04,0.08,0.12,0.16,0.2,0.24,0.28,0.32,0.36,0.4,0.44,0.48,0.52,0.56,0.6,0.64,0.68,0.72,0.76,0.8,0.84,0.88,0.92,0.96,1},
xticklabels={\empty},
ymin=0.32,
ymax=0.88,
ytick={0,0.04,0.08,0.12,0.16,0.2,0.24,0.28,0.32,0.36,0.4,0.44,0.48,0.52,0.56,0.6,0.64,0.68,0.72,0.76,0.8,0.84,0.88,0.92,0.96,1},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line=bottom,
axis y line=left,
%legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={$X$},
ylabel={$Y$},
%xlabel near ticks,
%ylabel near ticks,
scale=1
]

\addplot [color=myorange, line width=2.5pt, opacity=0.5]
  table[row sep=crcr]{%
0	0.804\\
0.00028648979875745	0.799767464841852\\
0.00121395742816743	0.792953871073983\\
0.0027871044430321	0.784853446000559\\
0.00497604074689795	0.775948754822535\\
0.00791347067795511	0.765977645975945\\
0.0114052476543786	0.755747139337352\\
0.0155293367992461	0.745062800374305\\
0.0202262816796527	0.734131507773012\\
0.0257481813691687	0.722472051080423\\
0.0317667315135999	0.710847662729427\\
0.0381799993086075	0.699413758966465\\
0.0453494165529378	0.687550601427023\\
0.0533012269315527	0.675308126371828\\
0.0614870772027507	0.663532116160949\\
0.0703969855737622	0.651511570528293\\
0.0800444798147155	0.639290962933059\\
0.089723841202069	0.627744439459932\\
0.100061759311864	0.616100235600855\\
0.111062716133114	0.60439588125064\\
0.122729056645432	0.59266910017236\\
0.135060981261039	0.580957688411641\\
0.147106357051007	0.570129563946749\\
0.159720764782367	0.559377333166968\\
0.172899414181863	0.548730878290402\\
0.186635946855829	0.538219787566518\\
0.200922453961202	0.527873273045535\\
0.215749498185504	0.517720089393331\\
0.231106139974684	0.507788453977498\\
0.246979967935938	0.498105968446632\\
0.262079819994861	0.48941271245763\\
0.277596614443512	0.48097527322014\\
0.293517412368028	0.472813631658843\\
0.309828318123155	0.464947115574592\\
0.326514512238886	0.457394353873735\\
0.343560286514852	0.450173232452505\\
0.360949081219322	0.443300851840951\\
0.37866352430475	0.43679348670672\\
0.396685472546979	0.43066654731458\\
0.414996054510701	0.424934543032961\\
0.433575715239398	0.419611047973936\\
0.452404262563959	0.414708668848003\\
0.471460914920296	0.410239015109797\\
0.490724350562714	0.406212671465434\\
0.510172758056511	0.402639172806581\\
0.529783887930214	0.399526981630632\\
0.549535105365145	0.396883468000438\\
0.569403443797542	0.394714892091063\\
0.589365659306287	0.393026389364902\\
0.609398285657454	0.391821958410253\\
0.62947768987533	0.391104451472152\\
0.649580128208284	0.390875567697898\\
0.669681802356986	0.391135849113255\\
0.689758915831791	0.391884679338868\\
0.70978773030584	0.393120285049927\\
0.729744621830425	0.394839740175624\\
0.749606136779491	0.397038972828459\\
0.769349047390791	0.399712774946988\\
0.788950406772173	0.402854814629167\\
0.808387603242724	0.406457651127104\\
0.827638413880094	0.410512752467688\\
0.846681057147189	0.415010515657382\\
0.865494244473615	0.419940289423332\\
0.884057230669702	0.425290399436925\\
0.902349863053746	0.431048175960079\\
0.920352629176106	0.437199983848791\\
0.938046703027163	0.44373125484288\\
0.955413989619687	0.450626522065474\\
0.972437167840065	0.457869456650533\\
0.989099731466889	0.465442906411675\\
1	0.470666666666667\\
};

%\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10/1000*\%pgfplotspointmetatransformed}]}}}]
% table[row sep=crcr] {%

\addplot[-Straight Barb, color=black, line width=0.5pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={scale arrows=1.5,u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={(2/1000)*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0192307692307692	0.860576923076923	0.0123107190469614	-3.55564378168992e-11\\
0.0192307692307692	0.82051282051282	0.0207606312733553	-0.0367076542541893\\
0.0192307692307692	0.780448717948718	0.0142711482671091	-0.0314558413160442\\
0.0192307692307692	0.740384615384615	0.00582123604071521	-0.0260825881880621\\
0.0192307692307692	0.700320512820513	0.00735144236529356	-0.0260825882207497\\
0.0192307692307692	0.66025641025641	0.0114692056940532	-0.0191048940285517\\
0.0192307692307692	0.620192307692308	0.00587852674789488	-0.0106078546642623\\
0.0592948717948718	0.82051282051282	0.00910923687973845	-0.0110800662792124\\
0.0592948717948718	0.780448717948718	0.0106250661319127	-0.0170276413931542\\
0.0592948717948718	0.740384615384615	0.00537325316074947	-0.0194528780903176\\
0.0592948717948718	0.700320512820513	0.00697769422550232	-0.0194528781534431\\
0.0592948717948718	0.66025641025641	0.01547473362408	-0.0222413204991585\\
0.0592948717948718	0.620192307692308	0.0146807632483715	-0.0189909833087189\\
0.0592948717948718	0.580128205128205	0.00924437878649981	-0.0115297178953029\\
0.0993589743589744	0.780448717948718	0.00589833658436706	-0.00764113610433634\\
0.0993589743589744	0.740384615384615	0.00339599940742202	-0.0112013303416581\\
0.0993589743589744	0.700320512820513	0.00456300008278057	-0.011201330393524\\
0.0993589743589744	0.66025641025641	0.0119311006659262	-0.0156924542429595\\
0.0993589743589744	0.620192307692308	0.0165901294808695	-0.0193848866184247\\
0.0993589743589744	0.580128205128205	0.016423548114049	-0.0175407531727606\\
0.0993589743589744	0.540064102564103	0.0108281538794609	-0.0106875991318995\\
0.139423076923077	0.66025641025641	0.00729117750034493	-0.00903804734944079\\
0.139423076923077	0.620192307692308	0.0128324644203231	-0.0137795742916375\\
0.139423076923077	0.580128205128205	0.0179416663768139	-0.0175942998473036\\
0.139423076923077	0.540064102564103	0.0174360867925169	-0.0156542088623584\\
0.139423076923077	0.5	0.0109835511384636	-0.00872780019242131\\
0.179487179487179	0.620192307692308	0.00803387704982716	-0.00812509123797927\\
0.179487179487179	0.580128205128205	0.0145489136106276	-0.0131232042950823\\
0.179487179487179	0.540064102564103	0.0196946536037938	-0.0164501421704285\\
0.179487179487179	0.5	0.017637116127548	-0.0132233968492826\\
0.179487179487179	0.459935897435897	0.00969461769392518	-0.00594086587338187\\
0.219551282051282	0.580128205128205	0.00961661548526777	-0.00810967979047728\\
0.219551282051282	0.540064102564103	0.0173358942798444	-0.013357996178837\\
0.219551282051282	0.5	0.0214928274793955	-0.0152764459802543\\
0.219551282051282	0.459935897435897	0.0163615295550114	-0.0097913937978318\\
0.259615384615385	0.540064102564103	0.0125278874321819	-0.00893112361157235\\
0.259615384615385	0.5	0.0212037185277476	-0.0140638505996982\\
0.259615384615385	0.459935897435897	0.0221857866748336	-0.0129868879288011\\
0.259615384615385	0.419871794871795	0.0126848487769021	-0.00516139132878987\\
0.299679487179487	0.540064102564103	0.00756800728016406	-0.00500507565846041\\
0.299679487179487	0.5	0.0174370631633732	-0.010647962234479\\
0.299679487179487	0.459935897435897	0.0252639888287312	-0.0142337824352834\\
0.299679487179487	0.419871794871795	0.0195432923643009	-0.00816751950591266\\
0.33974358974359	0.5	0.0119750117534085	-0.00659868546189066\\
0.33974358974359	0.459935897435897	0.0246662294057239	-0.0130512555470948\\
0.33974358974359	0.419871794871795	0.0262584887942736	-0.0113173731474672\\
0.33974358974359	0.379807692307692	0.0114407821587534	-0.00101354632788818\\
0.379807692307692	0.459935897435897	0.0205453011637665	-0.00972471449276285\\
0.379807692307692	0.419871794871795	0.0315810016051658	-0.0140361659692285\\
0.379807692307692	0.379807692307692	0.0178694264402135	-0.00137004816529241\\
0.419871794871795	0.459935897435897	0.0139406218241113	-0.00506973870368622\\
0.419871794871795	0.419871794871795	0.0346131552178744	-0.0157927556863611\\
0.419871794871795	0.379807692307692	0.025476948035569	-0.00165027968763441\\
0.459935897435897	0.419871794871795	0.0350004609078259	-0.0081852340646882\\
0.459935897435897	0.379807692307692	0.0336621822445231	-0.00816141229550152\\
0.5	0.419871794871795	0.0291289453375794	-0.00280761444801743\\
0.5	0.379807692307692	0.0336621825812492	-0.0104286014638838\\
0.5	0.33974358974359	0.0103966785139523	-5.7109490161562e-11\\
0.540064102564103	0.419871794871795	0.0267488129973304	-0.00541589614552448\\
0.540064102564103	0.379807692307692	0.0364697980264022	-0.00490780055697129\\
0.540064102564103	0.33974358974359	0.0135444107921212	2.0931735814455e-11\\
0.580128205128205	0.419871794871795	0.0252289993907449	-0.00406368103227788\\
0.580128205128205	0.379807692307692	0.039078080888792	-0.00278525871532657\\
0.580128205128205	0.33974358974359	0.0153044801988323	-1.43347997099577e-08\\
0.620192307692308	0.419871794871795	0.0242038107933483	-0.00145540009342556\\
0.620192307692308	0.379807692307692	0.0405334672076272	-0.001025189934386\\
0.620192307692308	0.33974358974359	0.01632967026373	-1.43197027123341e-08\\
0.66025641025641	0.419871794871795	0.0242038123225638	-7.59148706770734e-10\\
0.66025641025641	0.379807692307692	0.0405334695364466	0.00157843236660572\\
0.66025641025641	0.33974358974359	0.0163296712044012	5.43900684294267e-11\\
0.700320512820513	0.419871794871795	0.0257822464738826	5.52447696194431e-11\\
0.700320512820513	0.379807692307692	0.040533471345204	0.00519034503958347\\
0.700320512820513	0.33974358974359	0.0147512405037994	4.56406161904626e-11\\
0.740384615384615	0.419871794871795	0.0293941611234892	2.94284678839831e-10\\
0.740384615384615	0.379807692307692	0.040533473280606	0.00927420165288436\\
0.740384615384615	0.33974358974359	0.0111393311085238	1.99222324167675e-11\\
0.780448717948718	0.419871794871795	0.0350564519616733	0.00225781729145243\\
0.780448717948718	0.379807692307692	0.0405334749086436	0.0111392762811317\\
0.82051282051282	0.419871794871795	0.0405297721215511	0.0124686085253951\\
0.82051282051282	0.379807692307692	0.0382756591898274	0.00547698729901858\\
0.860576923076923	0.459935897435897	0.0125001318464732	1.8258954921666e-05\\
0.860576923076923	0.419871794871795	0.0405228387034213	0.0229486996503738\\
0.860576923076923	0.379807692307692	0.0280648785160906	-6.05136903454987e-12\\
0.900641025641026	0.459935897435897	0.0252380406925141	2.96527730232843e-05\\
0.900641025641026	0.419871794871795	0.0405115137970632	0.0280649028395855\\
0.900641025641026	0.379807692307692	0.0153269887736792	9.04095658786057e-08\\
0.940705128205128	0.459935897435897	0.0405650358273899	0.0185667362183403\\
0.940705128205128	0.419871794871795	0.0404932768494678	0.0153269946658582\\
0.980769230769231	0.5	0.0186201844051665	-2.02074531222927e-10\\
0.980769230769231	0.459935897435897	0.0405650361934639	0.0404933011481909\\
0.980769230769231	0.419871794871795	0.021944876534111	4.05221611680697e-08\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=2.5pt, opacity=0.5]
  table[row sep=crcr]{%
0.0192307692307693	0.735447033812429\\
0.0592948717948718	0.671690583990623\\
0.0993589743589743	0.620393334612354\\
0.139423076923077	0.578665576571411\\
0.17948717948718	0.544152753698887\\
0.219551282051282	0.515175713870183\\
0.259615384615385	0.490627129052606\\
0.299679487179487	0.46970575661567\\
0.33974358974359	0.451824242252376\\
0.379807692307692	0.436712281575064\\
0.419871794871795	0.424119769106454\\
0.459935897435897	0.413841492209263\\
0.5	0.405592143314503\\
0.540064102564103	0.399386141220702\\
0.580128205128205	0.39517717435417\\
0.620192307692308	0.392907952095507\\
0.66025641025641	0.392898689546869\\
0.700320512820513	0.39432834574574\\
0.740384615384615	0.397610806326494\\
0.780448717948718	0.402764282984173\\
0.82051282051282	0.409807902055088\\
0.860576923076923	0.419108292359492\\
0.900641025641026	0.430712916544903\\
0.940705128205128	0.444680639787993\\
0.980769230769231	0.461563755516356\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/illustrations/cur1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cur1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.7201615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60217462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cur1.pdf}}%
    \put(0.07402675,0.51588107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{red} \pi_{2\sharp}T = \llbracket Y \rrbracket}$}}}%
    \put(0.55111549,0.08346332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue} \pi_{1\sharp}T = \llbracket X \rrbracket}$}}}%
    \put(0.52013621,0.25652001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T = \llbracket \cG_f \rrbracket$}}}%
  \end{picture}%
\endgroup%


==> figures/illustrations/cur2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cur2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.7201615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60217462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cur2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/illustrations/cur3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cur3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.7201615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60217462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cur3.pdf}}%
    \put(0.14163766,0.51161538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\spt {\color{blue} \partial T} \subset (\partial X) \times Y$}}}%
  \end{picture}%
\endgroup%


==> figures/illustrations/cur4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cur4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.7201615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60217462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cur4.pdf}}%
    \put(0.28250441,0.36806469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue} \partial T}$}}}%
  \end{picture}%
\endgroup%


==> figures/illustrations/graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{173.84653167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62982519)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph.pdf}}%
    \put(0.70421174,0.02246925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cX \subset \R^2$}}}%
    \put(0.75461848,0.22004803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cG_f \subset \cX \times \cY$}}}%
    \put(0.24392416,0.07766902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.50770069,0.086887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.26888773,0.02744991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 \wedge e_2 \in \LM_2 \R^3$}}}%
    \put(0.79398339,0.52212044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_z \cG_f$}}}%
    \put(0.50261413,0.49973994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.61297954,0.45419953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2 + \xi e_2$}}}%
    \put(0.2645191,0.40452327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e_1 + \xi e_1) \wedge (e_2 + \xi e_2) \in \LM_2 \R^3$}}}%
    \put(0.24129621,0.44594767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1 + \xi e_1$}}}%
    \put(0.29634151,0.59318579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cY \subset \R$}}}%
  \end{picture}%
\endgroup%

